Mass Spectrum in R-Parity Violating mSUGRA and Benchmark Points

We investigate in detail the low-energy spectrum of the R-parity violating mSUGRA model using the computer program \texttt{SOFTSUSY}. We impose the experimental constraints from the measurement of the anomalous magnetic moment of the muon, $(g-2)_\mu$, the decay $b\ra s\gamma$ as well as the mass bounds from direct searches at colliders, in particular on the Higgs boson and the lightest chargino. We also include a new calculation for the R parity violating contribution to $\Br(B_s\ra \mu^+\mu^-)$. We then focus on cases where the lightest neutralino is {\em not} the lightest supersymmetric particle (LSP). In this region of parameter space either the lightest scalar tau (stau) or the scalar tau neutrino (tau sneutrino) is the LSP. We suggest four benchmark points with typical spectra and novel collider signatures for detailed phenomenological analysis and simulation by the LHC collaborations.

==> sneuLSPspec.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{sneuLSPspec}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2400,600){\makebox(0,0)[r]{\strut{} 0}}%
\put(2400,1971){\makebox(0,0)[r]{\strut{} 100}}%
\put(2400,3343){\makebox(0,0)[r]{\strut{} 200}}%
\put(2400,4714){\makebox(0,0)[r]{\strut{} 300}}%
\put(2400,6086){\makebox(0,0)[r]{\strut{} 400}}%
\put(2400,7457){\makebox(0,0)[r]{\strut{} 500}}%
\put(2400,8829){\makebox(0,0)[r]{\strut{} 600}}%
\put(2400,10200){\makebox(0,0)[r]{\strut{} 700}}%
\put(600,5400){\rotatebox{90}{\makebox(0,0){\strut{}m [GeV]}}}%
\put(4044,2250){\makebox(0,0){$h^0$}}%
\put(4044,6027){\makebox(0,0){$A^0$}}%
\put(3456,6032){\makebox(0,0){$H^0\!\!,$}}%
\put(5484,6142){\makebox(0,0){$H^{\pm}$}}%
\put(3955,3187){\makebox(0,0){$ \tilde \nu_{e,\mu}$}}%
%\put(4044,3187){\makebox(0,0){$ \tilde \nu_2$}}%
\put(3988,1780){\makebox(0,0){$ \tilde \nu_\tau$}}%
\put(5264,3427){\makebox(0,0){$ \tilde e_L,$}}%
\put(5264,2604){\makebox(0,0){$ \tilde e_R,$}}%
\put(5964,3427){\makebox(0,0){$ \tilde\mu_L$}}%
\put(5964,2603){\makebox(0,0){$ \tilde\mu_R$}}%
\put(7404,2033){\makebox(0,0){$ \tilde\tau_L$}}%
\put(7404,2775){\makebox(0,0){$ \tilde\tau_R$}}%
\put(7884,1930){\makebox(0,0){$ \tilde\chi_1^0$}}%
\put(7884,3078){\makebox(0,0){$ \tilde\chi_2^0$}}%
\put(7884,5442){\makebox(0,0){$ \tilde\chi_3^0$}}%
\put(7884,5993){\makebox(0,0){$ \tilde\chi_4^0$}}%
\put(9228,3089){\makebox(0,0){$ \tilde\chi_1^{\pm}$}}%
\put(9228,5770){\makebox(0,0){$ \tilde\chi_2^{\pm}$}}%
\put(9200,8385){\makebox(0,0){$ \tilde u_L$}}%
%\put(8804,8179){\makebox(0,0){$ \tilde u_R$}}%
%\put(7804,8384){\makebox(0,0){$ \tilde c_L$}}%
\put(9804,8160){\makebox(0,0){$ \tilde q_R$}}% used to be c_R
\put(11532,8634){\makebox(0,0){$ \tilde t_L$}}%
\put(11532,6077){\makebox(0,0){$ \tilde t_R$}}%
%\put(8504,8475){\makebox(0,0){$ \tilde d_L$}}%
\put(9204,7949){\makebox(0,0){$ \tilde d_R$}}%
\put(9804,8550){\makebox(0,0){$ \tilde d_L$}}% used to be s_L
%\put(7804,8170){\makebox(0,0){$ \tilde s_R$}}%
\put(10956,7609){\makebox(0,0){$ \tilde b_L$}}%
\put(10956,8136){\makebox(0,0){$ \tilde b_R$}}%
\put(11724,8963){\makebox(0,0){$ \tilde g$}}%
\end{picture}%
\endgroup
\endinput



==> spectrumBC1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{spectrumBC1}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2700,600){\makebox(0,0)[r]{\strut{} 0}}%
\put(2700,1560){\makebox(0,0)[r]{\strut{} 100}}%
\put(2700,2520){\makebox(0,0)[r]{\strut{} 200}}%
\put(2700,3480){\makebox(0,0)[r]{\strut{} 300}}%
\put(2700,4440){\makebox(0,0)[r]{\strut{} 400}}%
\put(2700,5400){\makebox(0,0)[r]{\strut{} 500}}%
\put(2700,6360){\makebox(0,0)[r]{\strut{} 600}}%
\put(2700,7320){\makebox(0,0)[r]{\strut{} 700}}%
\put(2700,8280){\makebox(0,0)[r]{\strut{} 800}}%
\put(2700,9240){\makebox(0,0)[r]{\strut{} 900}}%
\put(2700,10200){\makebox(0,0)[r]{\strut{} 1000}}%
\put(600,5400){\rotatebox{90}{\makebox(0,0){\strut{}m [GeV]}}}%
\put(4344,1699){\makebox(0,0){$h^0$}}%
%\put(4344,6120){\makebox(0,0){$A^0$}}%
\put(4000,6122){\makebox(0,0){$H^0,A^0$}}%
\put(5784,6175){\makebox(0,0){$H^{\pm}$}}%
\put(4044,3257){\makebox(0,0){$ \tilde \nu_{e,\mu,\tau}$}}%
%\put(4344,3257){\makebox(0,0){$ \tilde \nu_2$}}%
%\put(4344,3218){\makebox(0,0){$ \tilde \nu_3$}}%
%\put(6264,3217){\makebox(0,0){$ \tilde e_L$}}%
%\put(6264,2189){\makebox(0,0){$ \tilde e_R$}}%
\put(5964,3217){\makebox(0,0){$ \tilde e_L,\tilde\mu_L$}}%
\put(5864,2189){\makebox(0,0){$ \tilde e_R,\tilde\mu_R$}}%
\put(7704,3255){\makebox(0,0){$ \tilde\tau_L$}}%
\put(7704,2064){\makebox(0,0){$ \tilde\tau_R$}}%
\put(8184,2141){\makebox(0,0){$ \tilde\chi_1^0$}}%
\put(8184,3468){\makebox(0,0){$ \tilde\chi_2^0$}}%
\put(8184,5314){\makebox(0,0){$ \tilde\chi_3^0$}}%
\put(8184,5893){\makebox(0,0){$ \tilde\chi_4^0$}}%
\put(9528,3535){\makebox(0,0){$ \tilde\chi_1^{\pm}$}}%
\put(9528,5662){\makebox(0,0){$ \tilde\chi_2^{\pm}$}}%
\put(9704,9081){\makebox(0,0){$ \tilde u_L, \tilde c_L$}}%
%\put(9704,8380){\makebox(0,0){$ \tilde u_R, \tilde c_R$}}%
\put(11832,8628){\makebox(0,0){$ \tilde t_2$}}%
\put(11832,6794){\makebox(0,0){$ \tilde t_1$}}%
\put(9704,8783){\makebox(0,0){$ \tilde d_L, \tilde s_L$}}%
\put(8904,8402){\makebox(0,0){$ \tilde d_R, \tilde s_R, \tilde u_R, \tilde c_R$}}%
\put(11256,8040){\makebox(0,0){$ \tilde b_1$}}%
\put(11256,8411){\makebox(0,0){$ \tilde b_2$}}%
\put(12024,9476){\makebox(0,0){$ \tilde g$}}%
\end{picture}%
\endgroup
\endinput


==> spectrumBC4.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{spectrumBC4}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2700,600){\makebox(0,0)[r]{\strut{} 0}}%
\put(2700,1971){\makebox(0,0)[r]{\strut{} 200}}%
\put(2700,3343){\makebox(0,0)[r]{\strut{} 400}}%
\put(2700,4714){\makebox(0,0)[r]{\strut{} 600}}%
\put(2700,6086){\makebox(0,0)[r]{\strut{} 800}}%
\put(2700,7457){\makebox(0,0)[r]{\strut{} 1000}}%
\put(2700,8829){\makebox(0,0)[r]{\strut{} 1200}}%
\put(2700,10200){\makebox(0,0)[r]{\strut{} 1400}}%
\put(600,5400){\rotatebox{90}{\makebox(0,0){\strut{}m [GeV]}}}%
\put(4344,1398){\makebox(0,0){$h^0$}}%
\put(3956,5497){\makebox(0,0){$H^0, A^0$}}%
\put(5784,5529){\makebox(0,0){$H^{\pm}$}}%
\put(4044,3296){\makebox(0,0){$ \tilde \nu_{e,\mu,\tau}$}}%
\put(5964,3431){\makebox(0,0){$ \tilde e_L,\tilde \mu_L $}}%
\put(5964,2220){\makebox(0,0){$ \tilde e_R,\tilde \mu_R$}}%
\put(7704,3458){\makebox(0,0){$ \tilde\tau_L$}}%
\put(7704,1757){\makebox(0,0){$ \tilde\tau_R$}}%
\put(8184,2306){\makebox(0,0){$ \tilde\chi_1^0$}}%
\put(8184,3828){\makebox(0,0){$ \tilde\chi_2^0$}}%
\put(7884,5616){\makebox(0,0){$ \tilde\chi_3^0, \tilde\chi_4^0$}}%
\put(9528,3849){\makebox(0,0){$ \tilde\chi_1^{\pm}$}}%
\put(9528,5673){\makebox(0,0){$ \tilde\chi_2^{\pm}$}}%
\put(11404,9135){\makebox(0,0){$ \tilde u_L$}}%
\put(10104,8845){\makebox(0,0){$ \tilde u_R$}}%
\put(11832,8642){\makebox(0,0){$ \tilde t_L$}}%
\put(11832,7217){\makebox(0,0){$ \tilde t_R$}}%
\put(9504,9113){\makebox(0,0){$ \tilde d_L,\tilde s_L,\tilde c_R$}}%
\put(9504,6751){\makebox(0,0){$  \tilde d_R,\tilde s_R,\tilde c_R$}}%
\put(11256,8251){\makebox(0,0){$ \tilde b_L$}}%
\put(11256,8572){\makebox(0,0){$ \tilde b_R$}}%
\put(12024,9875){\makebox(0,0){$ \tilde g$}}%
\end{picture}%
\endgroup
\endinput


==> sps1a.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{sps1a}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2400,600){\makebox(0,0)[r]{\strut{} 0}}%
\put(2400,1971){\makebox(0,0)[r]{\strut{} 100}}%
\put(2400,3343){\makebox(0,0)[r]{\strut{} 200}}%
\put(2400,4714){\makebox(0,0)[r]{\strut{} 300}}%
\put(2400,6086){\makebox(0,0)[r]{\strut{} 400}}%
\put(2400,7457){\makebox(0,0)[r]{\strut{} 500}}%
\put(2400,8829){\makebox(0,0)[r]{\strut{} 600}}%
\put(2400,10200){\makebox(0,0)[r]{\strut{} 700}}%
\put(600,5400){\rotatebox{90}{\makebox(0,0){\strut{}m [GeV]}}}%
\put(4044,2167){\makebox(0,0){$h^0$}}%
\put(3944,5939){\makebox(0,0){$A^0$}}%
\put(3700,6349){\makebox(0,0){$H^0$}}%
\put(5484,6119){\makebox(0,0){$H^{\pm}$}}%
\put(3744,3180){\makebox(0,0){$ \tilde \nu_{e,\mu,\tau}$}}%
%\put(3344,3180){\makebox(0,0){$ \tilde \nu_2$}}%
%\put(4044,3168){\makebox(0,0){$ \tilde \nu_3$}}%
\put(5264,3395){\makebox(0,0){$ \tilde e_L,$}}%
\put(5264,2595){\makebox(0,0){$ \tilde e_R,$}}%
\put(5964,3395){\makebox(0,0){$ \tilde\mu_L$}}%
\put(5964,2595){\makebox(0,0){$ \tilde\mu_R$}}%
\put(7404,3449){\makebox(0,0){$ \tilde\tau_L$}}%
\put(7404,2469){\makebox(0,0){$ \tilde\tau_R$}}%
\put(7884,1940){\makebox(0,0){$ \tilde\chi_1^0$}}%
\put(7884,3081){\makebox(0,0){$ \tilde\chi_2^0$}}%
\put(7884,5500){\makebox(0,0){$ \tilde\chi_3^0$}}%
\put(7884,6009){\makebox(0,0){$ \tilde\chi_4^0$}}%
\put(9228,3073){\makebox(0,0){$ \tilde\chi_1^{\pm}$}}%
\put(9228,5811){\makebox(0,0){$ \tilde\chi_2^{\pm}$}}%
%\put(3004,8377){\makebox(0,0){$ \tilde u_L$}}%
%\put(4004,8101){\makebox(0,0){$ \tilde u_R$}}%
%\put(5304,8376){\makebox(0,0){$ \tilde c_L$}}%
%\put(6804,8101){\makebox(0,0){$ \tilde c_R$}}%
\put(11532,8600){\makebox(0,0){$ \tilde t_L$}}%
\put(11532,6037){\makebox(0,0){$ \tilde t_R$}}%
%\put(7804,8451){\makebox(0,0){$ \tilde d_L$}}%
%\put(9004,8088){\makebox(0,0){$ \tilde d_R$}}%
\put(9804,8490){\makebox(0,0){$ \tilde q_L$}}%
\put(9804,8044){\makebox(0,0){$ \tilde q_R$}}%
\put(10956,7674){\makebox(0,0){$ \tilde b_L$}}%
\put(10956,8060){\makebox(0,0){$ \tilde b_R$}}%
\put(11724,8960){\makebox(0,0){$ \tilde g$}}%
\end{picture}%
\endgroup
\endinput

